Robust energy transfer mechanism via precession resonance in nonlinear turbulent wave systems

A robust energy transfer mechanism is found in nonlinear wave systems, which favours transfers towards modes interacting via triads with nonzero frequency mismatch, applicable in meteorology, nonlinear optics and plasma wave turbulence. We introduce the concepts of truly dynamical degrees of freedom and triad precession. Transfer efficiency is maximal when the triads' precession frequencies resonate with the system's nonlinear frequencies, leading to a collective state of synchronised triads with strong turbulent cascades at intermediate nonlinearity. Numerical simulations confirm analytical predictions.

==> 4mode.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1905,440){\makebox(0,0)[r]{\strut{} 1e-15}}%
      \put(1905,672){\makebox(0,0)[r]{\strut{} 1e-14}}%
      \put(1905,904){\makebox(0,0)[r]{\strut{} 1e-13}}%
      \put(1905,1136){\makebox(0,0)[r]{\strut{} 1e-12}}%
      \put(1905,1368){\makebox(0,0)[r]{\strut{} 1e-11}}%
      \put(1905,1600){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1905,1832){\makebox(0,0)[r]{\strut{} 1e-09}}%
      \put(1905,2064){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1905,2296){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1905,2528){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1905,2760){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(2425,250){\makebox(0,0){\strut{} 1}}%
      \put(3029,100){\makebox(0,0){\strut{}\Large$\alpha_2$}}%
      \put(4608,100){\makebox(0,0){\strut{}\Large$\alpha_1$}}%
      \put(5224,250){\makebox(0,0){\strut{} 5}}%
      \put(7580,100){\makebox(0,0){\strut{}\Large$\alpha_0$}}%
      \put(7634,250){\makebox(0,0){\strut{} 20}}%
      \put(871,1600){\rotatebox{0}{\makebox(0,0){\strut{}\Large$\frac{\mathcal{E}_4}{\mathcal{E}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1930,3338){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1930,3567){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1930,3795){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1930,4024){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1930,4252){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1930,4480){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1930,4709){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1930,4937){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1930,5166){\makebox(0,0)[r]{\strut{} 1.6}}%
%%       \put(2448,3004){\makebox(0,0){\strut{} 1}}%
%%       \put(3049,3004){\makebox(0,0){\strut{}$\alpha_2$}}%
%%       \put(4621,3004){\makebox(0,0){\strut{}$\alpha_1$}}%
%%       \put(5235,3004){\makebox(0,0){\strut{} 5}}%
%%       \put(7581,3004){\makebox(0,0){\strut{}$\alpha_0$}}%
%%       \put(7635,3004){\makebox(0,0){\strut{} 20}}%
      \put(1160,4252){\rotatebox{0}{\makebox(0,0){\strut{}\Large$\frac{\Omega^{\bt{k}_3}_{\bt{k}_1 \bt{k}_2}}{\sqrt{\mathcal{E}}}$}}}%
      \put(8500,4952){\rotatebox{0}{\makebox(0,0){\strut{}\Large$\frac{2\Gamma}{\sqrt{\mathcal{E}}}$}}}%
      \put(5041,0){\makebox(0,0){\strut{}\Large$\alpha$}}%
      \put(8500,4152){\rotatebox{0}{\makebox(0,0){\strut{}\Large$\frac{\Gamma}{\sqrt{\mathcal{E}}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{4mode}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Aspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,800){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,1794){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2788){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,3781){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,484){\makebox(0,0){\strut{} 1}}%
      \put(5249,484){\makebox(0,0){\strut{} 10}}%
      \put(576,2739){\rotatebox{0}{\makebox(0,0){\strut{}\LARGE$\frac{\mathcal{E}(|\bt k|)}{|\bt k|\mathcal{E}}$}}}%
      \put(4498,154){\makebox(0,0){\strut{}\Large $|\bt k|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6535,4602){\makebox(0,0)[r]{\strut{}$\alpha=1.0$}}%
      \csname LTb\endcsname%
      \put(6535,4382){\makebox(0,0)[r]{\strut{}$\alpha=625$}}%
      \csname LTb\endcsname%
      \put(6535,4162){\makebox(0,0)[r]{\strut{}$\alpha=10^4$}}%
      \csname LTb\endcsname%
      \put(6535,3942){\makebox(0,0)[r]{\strut{}$\alpha=10^6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Aspec}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eps_bins.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,2972){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,3178){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,3383){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,3589){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1122,3794){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1122,4000){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1122,4206){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1122,4411){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1122,4617){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1122,4822){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(1122,5028){\makebox(0,0)[r]{\strut{} 0.5}}%
%      \put(1538,2752){\makebox(0,0){\strut{} 10}}%
%      \put(2480,2752){\makebox(0,0){\strut{} 100}}%
%      \put(3423,2752){\makebox(0,0){\strut{} 1000}}%
%      \put(2622,2422){\makebox(0,0){\strut{}\Large$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
          \csname LTb\endcsname%
                 \put(3851,4712){\makebox(0,0)[r]{\strut{}\Large$\frac{\mathcal{E}_{bin_2}}{\mathcal{E}}$}}
                 \put(1791,2393){\makebox(0,0)[r]{\strut{}\Large$\frac{\mathcal{E}_{bin_3}}{\mathcal{E}}$}}%
                 \put(7005,2479){\makebox(0,0)[r]{\strut{}\Large$\frac{\mathcal{E}_{bin_3}}{\mathcal{E}}$}}%       
                 \put(7005,4712){\makebox(0,0)[r]{\strut{}\Large$\frac{\Omega^{\bt{c}}_{\bt{a} \bt{b}}}{\sqrt{\mathcal{E}}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,961){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,1218){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1122,1475){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1122,1732){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1122,1989){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,2246){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1122,2503){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1122,2760){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1538,484){\makebox(0,0){\strut{} 10}}%
      \put(2480,484){\makebox(0,0){\strut{} 100}}%
      \put(3423,484){\makebox(0,0){\strut{} 1000}}%
      \put(2622,154){\makebox(0,0){\strut{}\Large$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4361,704){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(4361,1047){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(4361,1389){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(4361,1732){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(4361,2075){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(4361,2417){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(4361,2760){\makebox(0,0)[r]{\strut{} 0.09}}%
      \put(4493,484){\makebox(0,0){\strut{} 178}}%
      \put(4949,484){\makebox(0,0){\strut{} 179}}%
      \put(5405,484){\makebox(0,0){\strut{} 180}}%
      \put(5862,484){\makebox(0,0){\strut{} 181}}%
      \put(6318,484){\makebox(0,0){\strut{} 182}}%
      \put(6774,484){\makebox(0,0){\strut{} 183}}%
      \put(7230,484){\makebox(0,0){\strut{} 184}}%
      \put(5861,154){\makebox(0,0){\strut{}\Large$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4361,2972){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4361,3178){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(4361,3383){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(4361,3589){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(4361,3794){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(4361,4000){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(4361,4206){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(4361,4411){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(4361,4617){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(4361,4822){\makebox(0,0)[r]{\strut{} 0.09}}%
      \put(4361,5028){\makebox(0,0)[r]{\strut{} 0.1}}%
%%       \put(4493,2752){\makebox(0,0){\strut{} 178}}%
%%       \put(4949,2752){\makebox(0,0){\strut{} 179}}%
%%       \put(5405,2752){\makebox(0,0){\strut{} 180}}%
%%       \put(5862,2752){\makebox(0,0){\strut{} 181}}%
%%       \put(6318,2752){\makebox(0,0){\strut{} 182}}%
%%       \put(6774,2752){\makebox(0,0){\strut{} 183}}%
%%       \put(7230,2752){\makebox(0,0){\strut{} 184}}%
%%       \put(5861,2422){\makebox(0,0){\strut{}\Large$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_bins}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> full_bins.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,2960){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,3192){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,3424){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1122,3656){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1122,3888){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1122,4120){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,4352){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1122,4584){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1122,4816){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1122,5048){\makebox(0,0)[r]{\strut{} 0.09}}%
      \put(1122,5280){\makebox(0,0)[r]{\strut{} 0.1}}%
%      \put(1710,2740){\makebox(0,0){\strut{} 0.01}}%
%      \put(2166,2740){\makebox(0,0){\strut{} 1}}%
%      \put(2850,2740){\makebox(0,0){\strut{} 1000}}%
%      \put(3534,2740){\makebox(0,0){\strut{} 1e+06}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1115){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,1526){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,1938){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1122,2349){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1122,2760){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1710,484){\makebox(0,0){\strut{} 0.01}}%
      \put(2166,484){\makebox(0,0){\strut{} 1}}%
      \put(2850,484){\makebox(0,0){\strut{} 1000}}%
      \put(3534,484){\makebox(0,0){\strut{} 1e+06}}%
      \put(2622,154){\makebox(0,0){\strut{}\Large$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2008,5000){\makebox(0,0)[r]{\strut{}\Large$\frac{\mathcal{E}_{Bin_3}}{\mathcal{E}}$}}%
      \put(2008,2403){\makebox(0,0)[r]{\strut{}\Large $\frac{\mathcal{E}_{Bin_4}}{\mathcal{E}}$}}%
      \put(5301,1105){\makebox(0,0)[r]{\strut{}\Large$\frac{\mathcal{E}_{Bin_4}}{\mathcal{E}}$}}%
      \put(5160,5000){\makebox(0,0)[r]{\strut{}\Large$\frac{\sigma}{\sqrt{\mathcal{E}}}$}}% 
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4443,704){\makebox(0,0)[r]{\strut{} 0.215}}%
      \put(4443,998){\makebox(0,0)[r]{\strut{} 0.22}}%
      \put(4443,1291){\makebox(0,0)[r]{\strut{} 0.225}}%
      \put(4443,1585){\makebox(0,0)[r]{\strut{} 0.23}}%
      \put(4443,1879){\makebox(0,0)[r]{\strut{} 0.235}}%
      \put(4443,2173){\makebox(0,0)[r]{\strut{} 0.24}}%
      \put(4443,2466){\makebox(0,0)[r]{\strut{} 0.245}}%
      \put(4443,2760){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(4769,484){\makebox(0,0){\strut{} 750}}%
      \put(5393,484){\makebox(0,0){\strut{} 800}}%
      \put(6016,484){\makebox(0,0){\strut{} 850}}%
      \put(6640,484){\makebox(0,0){\strut{} 900}}%
      \put(7263,484){\makebox(0,0){\strut{} 950}}%
      \put(5949,154){\makebox(0,0){\strut{}\Large$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4434,2960){\makebox(0,0)[r]{\strut{} 0.44}}%
      \put(4434,3218){\makebox(0,0)[r]{\strut{} 0.46}}%
      \put(4434,3476){\makebox(0,0)[r]{\strut{} 0.48}}%
      \put(4434,3733){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4434,3991){\makebox(0,0)[r]{\strut{} 0.52}}%
      \put(4434,4249){\makebox(0,0)[r]{\strut{} 0.54}}%
      \put(4434,4507){\makebox(0,0)[r]{\strut{} 0.56}}%
      \put(4434,4764){\makebox(0,0)[r]{\strut{} 0.58}}%
      \put(4434,5022){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4434,5280){\makebox(0,0)[r]{\strut{} 0.62}}%
%      \put(4760,2740){\makebox(0,0){\strut{} 750}}%
%      \put(5380,2740){\makebox(0,0){\strut{} 800}}%
%      \put(6001,2740){\makebox(0,0){\strut{} 850}}%
%      \put(6622,2740){\makebox(0,0){\strut{} 900}}%
%      \put(7242,2740){\makebox(0,0){\strut{} 950}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{full_bins}}%
    \gplfronttext
  \end{picture}%
\endgroup

